A Consistent and Efficient Evaluation Strategy for Attribution Methods

With a variety of local feature attribution methods being proposed in recent years, follow-up work suggested several evaluation strategies. To assess the attribution quality across different attribution techniques, the most popular among these evaluation strategies in the image domain use pixel perturbations. However, recent advances discovered that different evaluation strategies produce conflicting rankings of attribution methods and can be prohibitively expensive to compute. In this work, we present an information-theoretic analysis of evaluation strategies based on pixel perturbations. Our findings reveal that the results are strongly affected by information leakage through the shape of the removed pixels as opposed to their actual values. Using our theoretical insights, we propose a novel evaluation framework termed Remove and Debias (ROAD) which offers two contributions: First, it mitigates the impact of the confounders, which entails higher consistency among evaluation strategies. Second, ROAD does not require the computationally expensive retraining step and saves up to 99% in computational costs compared to the state-of-the-art. We release our source code at https://github.com/tleemann/road_evaluation.

==> FigureMaskDiagram2.tex <==
\scalebox{0.85}{
%\fbox{
\begin{tikzpicture}
\newcommand{\scale}[0]{0.55}
\newcommand{\circrad}[0]{1.65}
\newcommand{\thickwidth}[0]{1.0mm}
\newcommand{\centerx}[0]{3}
\definecolor{color0}{RGB}{55,162,219}
\definecolor{color1}{RGB}{255,71,76}
\definecolor{color2}{RGB}{178,51,120}
\definecolor{color3}{RGB}{232,187,44}
\definecolor{color4}{RGB}{25,161,108}
\definecolor{color5}{RGB}{40,97,205}
\definecolor{color6}{RGB}{240,158,7}
\definecolor{color7}{RGB}{180,43,40}
\definecolor{color8}{RGB}{156,158,114}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Class
  \fill[gray!80,opacity=0.9] (\scale*\centerx,-\scale*1) circle (\circrad);
\end{scope}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Class
  \fill[color7!50,opacity=0.5] (-\scale*\centerx,-\scale*1) circle (\circrad);
\end{scope}

\node[text width=1.2cm,  rotate=-55] at (-2.1*\scale, 0.7*\scale) {\tiny$I(\xlp;C|\mask)$};

\node[text width=2cm,  rotate=55] at (2.3*\scale, 1.2*\scale) {\tiny$I(C;\mask|\xlp)$};

% Idk if we need this
%\node[text width=2cm,  rotate=0] at (0.55*\scale, -0.4*\scale) {\tiny$I(C;\mask;\xlp)$};

%\node[text width=1.5cm, color=color7] at (-4.0*\scale, 3.5*\scale) (texticx) {$I(\xlp;C)$};

%\node[text width=1.5cm, color=gray] at (4.5*\scale, 3.5*\scale) (texticm) {$I(C;\mask)$};

%\draw[dotted, very thick, color=color7] (texticx.south) -- (-1.6*\scale, 1.35*\scale);

%\draw[dotted, very thick, color=gray] (texticm.south) -- (+1.6*\scale, 1.35*\scale);

\draw[color=color2, thick] (0,\scale*2) circle (\circrad) node [label={[shift={(0.0,0.4)}]$H(C)$}] {};
\draw[color=color4, thick] (\scale*-\centerx,-\scale*1) circle (\circrad) node [label={[shift={(-0.7,-0.4)}]$H(\xlp)$}] {};
\draw[color=color5, thick] (\scale*\centerx,-\scale*1) circle (\circrad) node [label={[shift={(+0.7,-0.4)}]$H(\mask)$}] {};

% Seperation arrows
\draw[->, dotted, thick]  (-0.1*\centerx*\scale,-2*\scale) -- (-1.1*\centerx*\scale,-2*\scale);
\draw[->, dotted, thick] (0.1*\centerx*\scale,-2*\scale)-- (1.1*\centerx*\scale,-2*\scale);
\node[text width=3.5cm] at (-0.5*\centerx*\scale,-2.5*\scale) (textsep) {separation};

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Class
  \begin{scope}
  \clip(-\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[color7, dotted, line width=1mm]
  (-\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[color7, dotted, line width=1mm] (0,\scale*2) circle (\circrad);
  \end{scope}
\end{scope}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Class
  \begin{scope}
  \clip(\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[gray, dotted, line width=1mm]
  (\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[gray, dotted, line width=1mm] (0,\scale*2) circle (\circrad);
  \end{scope}
\end{scope}
\end{tikzpicture}}

==> FigureMaskDiagram3.tex <==
\scalebox{0.85}{
%\fbox{
\begin{tikzpicture}
\newcommand{\scale}[0]{0.55}
\newcommand{\circrad}[0]{1.65} % Usual Radius
\newcommand{\circradm}[0]{1.1} % Radius mask
\newcommand{\thickwidth}[0]{1.0mm}
\newcommand{\centerx}[0]{0}
\newcommand{\centerxm}[0]{0.90}
\definecolor{color0}{RGB}{55,162,219}
\definecolor{color1}{RGB}{255,71,76}
\definecolor{color2}{RGB}{178,51,120}
\definecolor{color3}{RGB}{232,187,44}
\definecolor{color4}{RGB}{25,161,108}
\definecolor{color5}{RGB}{40,97,205}
\definecolor{color6}{RGB}{240,158,7}
\definecolor{color7}{RGB}{180,43,40}
\definecolor{color8}{RGB}{156,158,114}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Class
  \fill[gray!80,opacity=0.9] (\scale*\centerxm,-\scale*1) circle (\circradm);
\end{scope}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Mask
  \fill[color7!50,opacity=0.5] (-\scale*\centerx,-\scale*1) circle (\circrad);
\end{scope}

\node[text width=1.2cm,  rotate=15] at (-1.2*\scale, 0.8*\scale) {\tiny$I(\xlp;C|\mask)$};

\node[text width=2cm,  rotate=15, color=black!90] at (1.3*\scale, 0.2*\scale) {$I(C;\mask)$};

% Idk if we need this
%\node[text width=2cm,  rotate=0] at (0.55*\scale, -0.4*\scale) {\tiny$I(C;\mask;\xlp)$};

%\node[text width=1.5cm, color=color7] at (-4.0*\scale, 3.5*\scale) (texticx) {$I(\xlp;C)$};

%\node[text width=1.5cm, color=gray] at (4.5*\scale, 3.5*\scale) (texticm) {$I(C;\mask)$};

%\draw[dotted, very thick, color=color7] (texticx.south) -- (-1.6*\scale, 1.35*\scale);

%\draw[dotted, very thick, color=gray] (texticm.south) -- (+1.6*\scale, 1.35*\scale);

\draw[color=color2, thick] (0,\scale*2) circle (\circrad) node [label={[shift={(0.0,0.4)}]$H(C)$}] {};
\draw[color=color4, thick] (\scale*-\centerx,-\scale*1) circle (\circrad) node [label={[shift={(-1.1,-0.8)}]$H(\xlp)$}] {};
\draw[color=color5, thick] (\scale*\centerxm,-\scale*1) circle (\circradm) node [label={[shift={(+0.4,-0.8)}]$H(\mask)$}] {};

\begin{scope}
  \clip (\scale*\centerxm,-\scale*1) circle (\circradm); % Mask
  \draw[dotted, line width=1mm]
   (\scale*\centerxm,-\scale*1) circle (\circradm);
\end{scope}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % I(C,xl)
  \begin{scope}
  \clip(-\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[color7, dotted, line width=1mm]
  (-\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[color7, dotted, line width=1mm] (0,\scale*2) circle (\circrad);
  \end{scope}
\end{scope}

\begin{scope}
  \clip (\scale*\centerxm,-\scale*1) circle (\circradm); % I(C,M)
  \begin{scope}
  \clip (0,\scale*2) circle (\circrad);
  \draw[gray, dotted, line width=1mm]
  (\scale*\centerxm,-\scale*1) circle (\circradm);
  \draw[gray, dotted, line width=1mm]
  (0,\scale*2) circle (\circrad);
  \end{scope}
\end{scope}
\end{tikzpicture}}

==> FigureMaskDiagrams.tex <==
\scalebox{0.8}{
%\fbox{
\begin{tikzpicture}
\newcommand{\scale}[0]{0.6}
\newcommand{\circrad}[0]{1.75}
\newcommand{\thickwidth}[0]{1.0mm}
\newcommand{\centerx}[0]{1.73}
\definecolor{color0}{RGB}{55,162,219}
\definecolor{color1}{RGB}{255,71,76}
\definecolor{color2}{RGB}{178,51,120}
\definecolor{color3}{RGB}{232,187,44}
\definecolor{color4}{RGB}{25,161,108}
\definecolor{color5}{RGB}{40,97,205}
\definecolor{color6}{RGB}{240,158,7}
\definecolor{color7}{RGB}{180,43,40}
\definecolor{color8}{RGB}{156,158,114}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Class
  \fill[gray!80,opacity=0.9] (\scale*\centerx,-\scale*1) circle (\circrad);
\end{scope}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Class
  \fill[color7!50,opacity=0.5] (-\scale*\centerx,-\scale*1) circle (\circrad);
\end{scope}

\node[text width=1.2cm] at (-1.8*\scale, 0.85*\scale) {\parbox{1.5cm}{\centering\tiny$I(\xlp;C|\mask)$\\\small {Feature~~\\Info.~~}}};

\node[text width=1.3cm] at (1.4*\scale, 0.85*\scale) {\parbox{1.5cm}{\centering\tiny$I(C;\mask|\xlp)$\\\small{Miti-\\gator}}};

% Idk if we need this
\node[text width=2cm,  rotate=-60] at (-0.1*\scale, -2.4*\scale) {\tiny$I(\xlp;\mask|C)$};
\node[text width=1.3cm, color=color7] at (-5.3*\scale, 3.5*\scale) (texticx) {\parbox{1.3cm}{\centering $I(\xlp;C)$ \\Eval. Outcome}};

\node[text width=1.3cm, color=gray] at (5*\scale, 3.5*\scale) (texticm) {\parbox{1.3cm}{\centering $I(C;\mask)$ \\Mask Info.}};

\node[text width=1.3cm, color=black] at (5.5*\scale, -3.8*\scale) (textixm) {$I(\xlp;\mask)$};

% Pointers.
\draw[dotted,line width=0.5mm, color=color7,dash pattern=on 3pt off 1.5pt] (texticx.east) -- (-1.9*\scale, 1.9*\scale);

\draw[dotted, very thick, color=gray, dash pattern=on 3pt off 1.5pt] (texticm.west) -- (+1.9*\scale, 1.9*\scale);

\draw[dotted, very thick, color=black, dash pattern=on 3pt off 1.5pt] (textixm.north west) -- (1*\scale, -2*\scale);

\draw[color=color2, thick] (0,\scale*2) circle (\circrad) node [label={[shift={(0.0,0.4)}]$H(C)$}] {};
\draw[color=color4, thick] (-\scale*\centerx,-\scale*1) circle (\circrad) node [label={[shift={(-0.7,-0.8)}]$H(\xlp)$}] {};
\draw[color=color5, thick] (\scale*\centerx,-\scale*1) circle (\circrad) node [label={[shift={(+0.7,-0.8)}]$H(\mask)$}] {};

\begin{scope}
  \clip (\scale*\centerx,-\scale*1) circle (\circrad); % Class
  \begin{scope}
  \clip(-\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[dotted, line width=1mm]
  (-\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[dotted, line width=1mm] (\scale*\centerx,-\scale*1) circle (\circrad);
  \end{scope}
\end{scope}

%\begin{scope} % Fill the target area
%  \clip (-\scale*\centerx,-\scale*1) circle (\circrad); % XL
%  \begin{scope}
%  \clip(0,\scale*2) circle (\circrad); % Class
%  \draw[pattern=vertical lines]
%  (-\scale*\centerx,-\scale*1) circle (\circrad);
%  \end{scope}
%\end{scope}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Class
  \begin{scope}
  \clip(-\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[color7, dotted, line width=1mm]
  (-\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[color7, dotted, line width=1mm] (0,\scale*2) circle (\circrad);
  \end{scope}
\end{scope}

\begin{scope}
  \clip (0,\scale*2) circle (\circrad); % Class
  \begin{scope}
  \clip(\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[gray, dotted, line width=1mm]
  (\scale*\centerx,-\scale*1) circle (\circrad);
  \draw[gray, dotted, line width=1mm] (0,\scale*2) circle (\circrad);
  \end{scope}
\end{scope}
\end{tikzpicture}}


==> figures/bias/ContMap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.230729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.437153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.437153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.230729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220729in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.230729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.405035in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.405035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395035in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.611458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601458in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.601458in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.817882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220729in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.643576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633576in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220729in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{0.817882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{0.817882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220729in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220729in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220729in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bias/SparseMap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395035in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{0.601458in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{0.601458in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{1.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{0.188611in}{1.437153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{0.405035in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{0.405035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.437153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.437153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{0.817882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.405035in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.405035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395035in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.611458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601458in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.601458in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.817882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220729in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.643576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633576in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601458in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{0.817882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395035in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{0.601458in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395035in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{0.817882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601458in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{0.601458in}{1.024306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395035in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{0.188611in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395035in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{0.405035in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{0.405035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{0.405035in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{0.405035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807882in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014306in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633576in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.230729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633576in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{1.437153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633576in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{0.611458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{0.817882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427153in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{0.611458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188611in}{0.198611in}}{\pgfqpoint{1.651389in}{1.651389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633576in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{1.633576in}{0.817882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188611in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{1.840000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bias/ToyCurvesKAR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585764in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{2.791493in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{2.791493in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.585764in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824718in}{1.877814in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{1.950006in}}%
\pgfpathlineto{\pgfqpoint{0.823799in}{1.950006in}}%
\pgfpathlineto{\pgfqpoint{0.823799in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{0.825637in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{0.825637in}{1.950006in}}%
\pgfpathlineto{\pgfqpoint{0.861480in}{1.950006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861480in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861480in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321007in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321007in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780534in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780534in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240061in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240061in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699588in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699588in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688628in,y=0.348921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont share inserted (\(\displaystyle \eta\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585764in}{0.732367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400176in, y=0.679606in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585764in}{1.213647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400176in, y=1.160886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585764in}{1.694928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400176in, y=1.642166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585764in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400176in, y=2.123446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585764in}{2.657488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400176in, y=2.604726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344621in,y=1.743056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont log-odds (\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861480in}{0.740549in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{2.194369in}}%
\pgfpathlineto{\pgfqpoint{1.054965in}{2.466782in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{2.471470in}}%
\pgfpathlineto{\pgfqpoint{1.248450in}{2.365579in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{2.426446in}}%
\pgfpathlineto{\pgfqpoint{1.441935in}{2.553005in}}%
\pgfpathlineto{\pgfqpoint{1.538678in}{2.581452in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{2.581449in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{2.593293in}}%
\pgfpathlineto{\pgfqpoint{1.828905in}{2.630601in}}%
\pgfpathlineto{\pgfqpoint{1.925648in}{2.714777in}}%
\pgfpathlineto{\pgfqpoint{2.022390in}{2.657114in}}%
\pgfpathlineto{\pgfqpoint{2.119133in}{2.722476in}}%
\pgfpathlineto{\pgfqpoint{2.215875in}{2.754539in}}%
\pgfpathlineto{\pgfqpoint{2.312618in}{2.730302in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{2.762888in}}%
\pgfpathlineto{\pgfqpoint{2.506103in}{2.738250in}}%
\pgfpathlineto{\pgfqpoint{2.602845in}{2.788815in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{2.762888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861480in}{0.740549in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.912746in}}%
\pgfpathlineto{\pgfqpoint{1.054965in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{2.249514in}}%
\pgfpathlineto{\pgfqpoint{1.248450in}{2.243431in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{2.284308in}}%
\pgfpathlineto{\pgfqpoint{1.441935in}{2.231470in}}%
\pgfpathlineto{\pgfqpoint{1.538678in}{2.297559in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{2.452978in}}%
\pgfpathlineto{\pgfqpoint{1.828905in}{2.480972in}}%
\pgfpathlineto{\pgfqpoint{1.925648in}{2.526087in}}%
\pgfpathlineto{\pgfqpoint{2.022390in}{2.605421in}}%
\pgfpathlineto{\pgfqpoint{2.119133in}{2.587334in}}%
\pgfpathlineto{\pgfqpoint{2.215875in}{2.657109in}}%
\pgfpathlineto{\pgfqpoint{2.312618in}{2.707194in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{2.714781in}}%
\pgfpathlineto{\pgfqpoint{2.506103in}{2.663965in}}%
\pgfpathlineto{\pgfqpoint{2.602845in}{2.730301in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{2.754541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861480in}{0.740549in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{1.054965in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{1.668895in}}%
\pgfpathlineto{\pgfqpoint{1.248450in}{1.756051in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{1.814408in}}%
\pgfpathlineto{\pgfqpoint{1.441935in}{1.907821in}}%
\pgfpathlineto{\pgfqpoint{1.538678in}{1.904560in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{1.973605in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{2.009629in}}%
\pgfpathlineto{\pgfqpoint{1.828905in}{2.243430in}}%
\pgfpathlineto{\pgfqpoint{1.925648in}{2.321592in}}%
\pgfpathlineto{\pgfqpoint{2.022390in}{2.405345in}}%
\pgfpathlineto{\pgfqpoint{2.119133in}{2.553008in}}%
\pgfpathlineto{\pgfqpoint{2.215875in}{2.637097in}}%
\pgfpathlineto{\pgfqpoint{2.312618in}{2.714779in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{2.738252in}}%
\pgfpathlineto{\pgfqpoint{2.506103in}{2.754539in}}%
\pgfpathlineto{\pgfqpoint{2.602845in}{2.788813in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{2.797769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861480in}{0.740549in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{2.365578in}}%
\pgfpathlineto{\pgfqpoint{1.054965in}{2.435139in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{2.476198in}}%
\pgfpathlineto{\pgfqpoint{1.248450in}{2.389068in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{2.480972in}}%
\pgfpathlineto{\pgfqpoint{1.441935in}{2.536683in}}%
\pgfpathlineto{\pgfqpoint{1.538678in}{2.505536in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{2.547508in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{2.581451in}}%
\pgfpathlineto{\pgfqpoint{1.828905in}{2.599320in}}%
\pgfpathlineto{\pgfqpoint{1.925648in}{2.663967in}}%
\pgfpathlineto{\pgfqpoint{2.022390in}{2.643681in}}%
\pgfpathlineto{\pgfqpoint{2.119133in}{2.692365in}}%
\pgfpathlineto{\pgfqpoint{2.215875in}{2.692361in}}%
\pgfpathlineto{\pgfqpoint{2.312618in}{2.699726in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{2.692365in}}%
\pgfpathlineto{\pgfqpoint{2.506103in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{2.602845in}{2.806885in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{2.762888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861480in}{0.740549in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{0.751621in}}%
\pgfpathlineto{\pgfqpoint{1.054965in}{0.734774in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{0.780535in}}%
\pgfpathlineto{\pgfqpoint{1.248450in}{0.958805in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{1.124217in}}%
\pgfpathlineto{\pgfqpoint{1.441935in}{1.259184in}}%
\pgfpathlineto{\pgfqpoint{1.538678in}{1.445227in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{1.671099in}}%
\pgfpathlineto{\pgfqpoint{1.828905in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{1.925648in}{1.799280in}}%
\pgfpathlineto{\pgfqpoint{2.022390in}{1.924406in}}%
\pgfpathlineto{\pgfqpoint{2.119133in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{2.215875in}{2.172766in}}%
\pgfpathlineto{\pgfqpoint{2.312618in}{2.350497in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{2.439542in}}%
\pgfpathlineto{\pgfqpoint{2.506103in}{2.599321in}}%
\pgfpathlineto{\pgfqpoint{2.602845in}{2.707194in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{2.738252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.861480in}{0.740549in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{2.365578in}}%
\pgfpathlineto{\pgfqpoint{1.054965in}{2.466782in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{2.476198in}}%
\pgfpathlineto{\pgfqpoint{1.248450in}{2.389068in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{2.480972in}}%
\pgfpathlineto{\pgfqpoint{1.441935in}{2.553005in}}%
\pgfpathlineto{\pgfqpoint{1.538678in}{2.581452in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{2.581449in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{2.593293in}}%
\pgfpathlineto{\pgfqpoint{1.828905in}{2.630601in}}%
\pgfpathlineto{\pgfqpoint{1.925648in}{2.714777in}}%
\pgfpathlineto{\pgfqpoint{2.022390in}{2.657114in}}%
\pgfpathlineto{\pgfqpoint{2.119133in}{2.722476in}}%
\pgfpathlineto{\pgfqpoint{2.215875in}{2.754539in}}%
\pgfpathlineto{\pgfqpoint{2.312618in}{2.730302in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{2.762888in}}%
\pgfpathlineto{\pgfqpoint{2.506103in}{2.754539in}}%
\pgfpathlineto{\pgfqpoint{2.602845in}{2.806885in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{2.797769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.882756in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{1.054965in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{1.151708in}{2.070909in}}%
\pgfpathlineto{\pgfqpoint{1.248450in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{2.126344in}}%
\pgfpathlineto{\pgfqpoint{1.441935in}{2.223708in}}%
\pgfpathlineto{\pgfqpoint{1.538678in}{2.277486in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{2.302814in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{2.339988in}}%
\pgfpathlineto{\pgfqpoint{1.828905in}{2.402626in}}%
\pgfpathlineto{\pgfqpoint{1.925648in}{2.512133in}}%
\pgfpathlineto{\pgfqpoint{2.022390in}{2.479800in}}%
\pgfpathlineto{\pgfqpoint{2.119133in}{2.570493in}}%
\pgfpathlineto{\pgfqpoint{2.215875in}{2.627886in}}%
\pgfpathlineto{\pgfqpoint{2.312618in}{2.628980in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{2.686896in}}%
\pgfpathlineto{\pgfqpoint{2.506103in}{2.703878in}}%
\pgfpathlineto{\pgfqpoint{2.602845in}{2.781554in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{2.797769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861480in}{2.320592in}}%
\pgfpathlineto{\pgfqpoint{1.045291in}{2.416848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861480in}{1.887440in}}%
\pgfpathlineto{\pgfqpoint{1.045291in}{2.007760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585764in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{0.585764in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791493in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{2.791493in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585764in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{2.791493in}{0.636111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585764in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.791493in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585764in}{0.636111in}}{\pgfqpoint{2.205729in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699588in}{2.801872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622526in,y=2.079952in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940078in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{2.694271in}{0.705556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722049in}{0.705556in}}{\pgfqpoint{2.722049in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.722049in}{0.923302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722049in}{0.951079in}}{\pgfqpoint{2.694271in}{0.951079in}}%
\pgfpathlineto{\pgfqpoint{1.940078in}{0.951079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912301in}{0.951079in}}{\pgfqpoint{1.912301in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{1.912301in}{0.733333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912301in}{0.705556in}}{\pgfqpoint{1.940078in}{0.705556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.967856in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{2.245634in}{0.838612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356745in,y=0.790001in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda_{max}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bias/ToyCurvesROAR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335764in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{2.642545in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{2.642545in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.335764in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.636111in}}{\pgfqpoint{2.306781in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441955in}{1.155894in}}%
\pgfpathlineto{\pgfqpoint{2.482073in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{2.442958in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{2.442958in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{2.440952in}{0.732367in}}%
\pgfpathlineto{\pgfqpoint{2.440952in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{2.401837in}{1.083702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436059in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436059in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937533in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937533in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439007in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439007in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940481in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940481in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441955in}{0.636111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441955in,y=0.538889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489154in,y=0.348921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont share removed (\(\displaystyle \eta\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{0.732367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in, y=0.679606in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{1.213647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in, y=1.160886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{1.694928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in, y=1.642166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{2.176208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in, y=2.123446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{2.657488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in, y=2.604726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.636111in}}{\pgfqpoint{2.306781in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.436059in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{0.541632in}{2.662430in}}%
\pgfpathlineto{\pgfqpoint{0.647206in}{2.603670in}}%
\pgfpathlineto{\pgfqpoint{0.752779in}{2.524453in}}%
\pgfpathlineto{\pgfqpoint{0.858353in}{2.429989in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{2.398038in}}%
\pgfpathlineto{\pgfqpoint{1.069500in}{2.332747in}}%
\pgfpathlineto{\pgfqpoint{1.175073in}{2.192850in}}%
\pgfpathlineto{\pgfqpoint{1.280647in}{2.063396in}}%
\pgfpathlineto{\pgfqpoint{1.386220in}{2.009853in}}%
\pgfpathlineto{\pgfqpoint{1.491794in}{1.952617in}}%
\pgfpathlineto{\pgfqpoint{1.597367in}{1.914298in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.807179in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{1.667306in}}%
\pgfpathlineto{\pgfqpoint{1.914088in}{1.548731in}}%
\pgfpathlineto{\pgfqpoint{2.019661in}{1.481753in}}%
\pgfpathlineto{\pgfqpoint{2.125235in}{1.270851in}}%
\pgfpathlineto{\pgfqpoint{2.230808in}{1.170687in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{1.194092in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{1.204021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.636111in}}{\pgfqpoint{2.306781in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436059in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{0.541632in}{2.746332in}}%
\pgfpathlineto{\pgfqpoint{0.647206in}{2.707197in}}%
\pgfpathlineto{\pgfqpoint{0.752779in}{2.714781in}}%
\pgfpathlineto{\pgfqpoint{0.858353in}{2.699727in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{2.746332in}}%
\pgfpathlineto{\pgfqpoint{1.069500in}{2.722478in}}%
\pgfpathlineto{\pgfqpoint{1.175073in}{2.730304in}}%
\pgfpathlineto{\pgfqpoint{1.280647in}{2.730304in}}%
\pgfpathlineto{\pgfqpoint{1.386220in}{2.663965in}}%
\pgfpathlineto{\pgfqpoint{1.491794in}{2.643681in}}%
\pgfpathlineto{\pgfqpoint{1.597367in}{2.617850in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{2.581449in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{2.500527in}}%
\pgfpathlineto{\pgfqpoint{1.914088in}{2.480972in}}%
\pgfpathlineto{\pgfqpoint{2.019661in}{2.426446in}}%
\pgfpathlineto{\pgfqpoint{2.125235in}{2.505536in}}%
\pgfpathlineto{\pgfqpoint{2.230808in}{2.369422in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{2.389067in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{1.695859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.636111in}}{\pgfqpoint{2.306781in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436059in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{0.541632in}{2.788813in}}%
\pgfpathlineto{\pgfqpoint{0.647206in}{2.722482in}}%
\pgfpathlineto{\pgfqpoint{0.752779in}{2.624184in}}%
\pgfpathlineto{\pgfqpoint{0.858353in}{2.575628in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{2.536683in}}%
\pgfpathlineto{\pgfqpoint{1.069500in}{2.564196in}}%
\pgfpathlineto{\pgfqpoint{1.175073in}{2.536685in}}%
\pgfpathlineto{\pgfqpoint{1.280647in}{2.510593in}}%
\pgfpathlineto{\pgfqpoint{1.386220in}{2.547509in}}%
\pgfpathlineto{\pgfqpoint{1.491794in}{2.505536in}}%
\pgfpathlineto{\pgfqpoint{1.597367in}{2.443983in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{2.457537in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{2.401226in}}%
\pgfpathlineto{\pgfqpoint{1.914088in}{2.294214in}}%
\pgfpathlineto{\pgfqpoint{2.019661in}{2.314609in}}%
\pgfpathlineto{\pgfqpoint{2.125235in}{2.265046in}}%
\pgfpathlineto{\pgfqpoint{2.230808in}{2.265045in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{2.073967in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{1.496351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.636111in}}{\pgfqpoint{2.306781in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436059in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{0.541632in}{2.637099in}}%
\pgfpathlineto{\pgfqpoint{0.647206in}{2.553009in}}%
\pgfpathlineto{\pgfqpoint{0.752779in}{2.448462in}}%
\pgfpathlineto{\pgfqpoint{0.858353in}{2.357983in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{2.343118in}}%
\pgfpathlineto{\pgfqpoint{1.069500in}{2.294212in}}%
\pgfpathlineto{\pgfqpoint{1.175073in}{2.328668in}}%
\pgfpathlineto{\pgfqpoint{1.280647in}{2.249516in}}%
\pgfpathlineto{\pgfqpoint{1.386220in}{2.231469in}}%
\pgfpathlineto{\pgfqpoint{1.491794in}{2.146940in}}%
\pgfpathlineto{\pgfqpoint{1.597367in}{2.094157in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.988490in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{1.898093in}}%
\pgfpathlineto{\pgfqpoint{1.914088in}{1.727637in}}%
\pgfpathlineto{\pgfqpoint{2.019661in}{1.637756in}}%
\pgfpathlineto{\pgfqpoint{2.125235in}{1.462971in}}%
\pgfpathlineto{\pgfqpoint{2.230808in}{1.318672in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{0.928011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.636111in}}{\pgfqpoint{2.306781in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436059in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{0.541632in}{2.714781in}}%
\pgfpathlineto{\pgfqpoint{0.647206in}{2.630596in}}%
\pgfpathlineto{\pgfqpoint{0.752779in}{2.553007in}}%
\pgfpathlineto{\pgfqpoint{0.858353in}{2.328666in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{2.271385in}}%
\pgfpathlineto{\pgfqpoint{1.069500in}{2.180764in}}%
\pgfpathlineto{\pgfqpoint{1.175073in}{2.015536in}}%
\pgfpathlineto{\pgfqpoint{1.280647in}{1.860752in}}%
\pgfpathlineto{\pgfqpoint{1.386220in}{1.781879in}}%
\pgfpathlineto{\pgfqpoint{1.491794in}{1.699311in}}%
\pgfpathlineto{\pgfqpoint{1.597367in}{1.635662in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{1.914088in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{2.019661in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{2.125235in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{2.230808in}{0.740068in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{0.738142in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{0.722741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.636111in}}{\pgfqpoint{2.306781in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436059in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{0.541632in}{2.762892in}}%
\pgfpathlineto{\pgfqpoint{0.647206in}{2.816176in}}%
\pgfpathlineto{\pgfqpoint{0.752779in}{2.707197in}}%
\pgfpathlineto{\pgfqpoint{0.858353in}{2.738252in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{2.692365in}}%
\pgfpathlineto{\pgfqpoint{1.069500in}{2.611597in}}%
\pgfpathlineto{\pgfqpoint{1.175073in}{2.581449in}}%
\pgfpathlineto{\pgfqpoint{1.280647in}{2.542066in}}%
\pgfpathlineto{\pgfqpoint{1.386220in}{2.637099in}}%
\pgfpathlineto{\pgfqpoint{1.491794in}{2.564190in}}%
\pgfpathlineto{\pgfqpoint{1.597367in}{2.542066in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{2.495565in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{1.914088in}{2.457540in}}%
\pgfpathlineto{\pgfqpoint{2.019661in}{2.417901in}}%
\pgfpathlineto{\pgfqpoint{2.125235in}{2.369418in}}%
\pgfpathlineto{\pgfqpoint{2.230808in}{2.462138in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{2.373288in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{2.164887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.636111in}}{\pgfqpoint{2.306781in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.436059in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{0.541632in}{2.637099in}}%
\pgfpathlineto{\pgfqpoint{0.647206in}{2.553009in}}%
\pgfpathlineto{\pgfqpoint{0.752779in}{2.448462in}}%
\pgfpathlineto{\pgfqpoint{0.858353in}{2.328666in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{2.271385in}}%
\pgfpathlineto{\pgfqpoint{1.069500in}{2.180764in}}%
\pgfpathlineto{\pgfqpoint{1.175073in}{2.015536in}}%
\pgfpathlineto{\pgfqpoint{1.280647in}{1.860752in}}%
\pgfpathlineto{\pgfqpoint{1.386220in}{1.781879in}}%
\pgfpathlineto{\pgfqpoint{1.491794in}{1.699311in}}%
\pgfpathlineto{\pgfqpoint{1.597367in}{1.635662in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{1.914088in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{2.019661in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{2.125235in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{2.230808in}{0.740068in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{0.738142in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{0.722741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335764in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{0.335764in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642545in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{2.642545in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335764in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{2.642545in}{0.636111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335764in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.642545in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.636111in}}{\pgfqpoint{2.306781in}{2.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436059in}{2.729680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472043in,y=0.948943in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432986in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{1.283450in}{0.705556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.311228in}{0.705556in}}{\pgfqpoint{1.311228in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.311228in}{1.942588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.311228in}{1.970366in}}{\pgfqpoint{1.283450in}{1.970366in}}%
\pgfpathlineto{\pgfqpoint{0.432986in}{1.970366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.405208in}{1.970366in}}{\pgfqpoint{0.405208in}{1.942588in}}%
\pgfpathlineto{\pgfqpoint{0.405208in}{0.733333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.405208in}{0.705556in}}{\pgfqpoint{0.432986in}{0.705556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460764in}{1.857898in}}%
\pgfpathlineto{\pgfqpoint{0.738542in}{1.857898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849653in,y=1.809287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rand}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460764in}{1.654041in}}%
\pgfpathlineto{\pgfqpoint{0.738542in}{1.654041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849653in,y=1.605430in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont semi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460764in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{0.738542in}{1.450184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849653in,y=1.401572in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460764in}{1.246326in}}%
\pgfpathlineto{\pgfqpoint{0.738542in}{1.246326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849653in,y=1.197715in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460764in}{1.042469in}}%
\pgfpathlineto{\pgfqpoint{0.738542in}{1.042469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849653in,y=0.993858in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont worst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460764in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{0.738542in}{0.838612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849653in,y=0.790001in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda_{min}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toy/KARScoreToy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707292in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{2.333410in}}%
\pgfpathlineto{\pgfqpoint{0.707292in}{2.333410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803454in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803454in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284267in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284267in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765080in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765080in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245894in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245894in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726707in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726707in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765080in,y=0.293365in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont percentage inserted (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707292in}{0.656128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433339in, y=0.603366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707292in}{0.984347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433339in, y=0.931586in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707292in}{1.312566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433339in, y=1.259805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707292in}{1.640786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433339in, y=1.588024in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707292in}{1.969005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433339in, y=1.916243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707292in}{2.297224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344973in, y=2.244463in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289418in,y=1.456983in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test accuracy }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707292in}{0.580556in}}{\pgfqpoint{2.115578in}{1.752855in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803454in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{2.039572in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{2.147064in}}%
\pgfpathlineto{\pgfqpoint{0.951397in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{1.000711in}{2.210246in}}%
\pgfpathlineto{\pgfqpoint{1.050025in}{2.214349in}}%
\pgfpathlineto{\pgfqpoint{1.099339in}{2.211067in}}%
\pgfpathlineto{\pgfqpoint{1.148653in}{2.202040in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{2.190553in}}%
\pgfpathlineto{\pgfqpoint{1.247282in}{2.205323in}}%
\pgfpathlineto{\pgfqpoint{1.296596in}{2.202861in}}%
\pgfpathlineto{\pgfqpoint{1.345910in}{2.211067in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{2.224195in}}%
\pgfpathlineto{\pgfqpoint{1.444538in}{2.225837in}}%
\pgfpathlineto{\pgfqpoint{1.493853in}{2.228298in}}%
\pgfpathlineto{\pgfqpoint{1.543167in}{2.229939in}}%
\pgfpathlineto{\pgfqpoint{1.592481in}{2.228298in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{2.231580in}}%
\pgfpathlineto{\pgfqpoint{1.691109in}{2.229939in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{2.232401in}}%
\pgfpathlineto{\pgfqpoint{1.789738in}{2.234862in}}%
\pgfpathlineto{\pgfqpoint{1.839052in}{2.238145in}}%
\pgfpathlineto{\pgfqpoint{1.888366in}{2.244709in}}%
\pgfpathlineto{\pgfqpoint{1.937680in}{2.238145in}}%
\pgfpathlineto{\pgfqpoint{1.986994in}{2.238145in}}%
\pgfpathlineto{\pgfqpoint{2.036308in}{2.245529in}}%
\pgfpathlineto{\pgfqpoint{2.085623in}{2.245529in}}%
\pgfpathlineto{\pgfqpoint{2.134937in}{2.247171in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{2.248812in}}%
\pgfpathlineto{\pgfqpoint{2.233565in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{2.332193in}{2.245529in}}%
\pgfpathlineto{\pgfqpoint{2.381508in}{2.249632in}}%
\pgfpathlineto{\pgfqpoint{2.430822in}{2.244709in}}%
\pgfpathlineto{\pgfqpoint{2.480136in}{2.247171in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{2.247991in}}%
\pgfpathlineto{\pgfqpoint{2.578764in}{2.252094in}}%
\pgfpathlineto{\pgfqpoint{2.628078in}{2.247171in}}%
\pgfpathlineto{\pgfqpoint{2.677393in}{2.249632in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{2.248812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707292in}{0.580556in}}{\pgfqpoint{2.115578in}{1.752855in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803454in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.937824in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{2.037110in}}%
\pgfpathlineto{\pgfqpoint{0.951397in}{2.090446in}}%
\pgfpathlineto{\pgfqpoint{1.000711in}{2.128192in}}%
\pgfpathlineto{\pgfqpoint{1.050025in}{2.151987in}}%
\pgfpathlineto{\pgfqpoint{1.099339in}{2.162654in}}%
\pgfpathlineto{\pgfqpoint{1.148653in}{2.157731in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{2.161013in}}%
\pgfpathlineto{\pgfqpoint{1.247282in}{2.163475in}}%
\pgfpathlineto{\pgfqpoint{1.296596in}{2.171680in}}%
\pgfpathlineto{\pgfqpoint{1.345910in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{2.157731in}}%
\pgfpathlineto{\pgfqpoint{1.444538in}{2.167578in}}%
\pgfpathlineto{\pgfqpoint{1.493853in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{1.543167in}{2.186450in}}%
\pgfpathlineto{\pgfqpoint{1.592481in}{2.193015in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{2.197117in}}%
\pgfpathlineto{\pgfqpoint{1.691109in}{2.207784in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{2.214349in}}%
\pgfpathlineto{\pgfqpoint{1.789738in}{2.212708in}}%
\pgfpathlineto{\pgfqpoint{1.839052in}{2.222554in}}%
\pgfpathlineto{\pgfqpoint{1.888366in}{2.220093in}}%
\pgfpathlineto{\pgfqpoint{1.937680in}{2.227478in}}%
\pgfpathlineto{\pgfqpoint{1.986994in}{2.231580in}}%
\pgfpathlineto{\pgfqpoint{2.036308in}{2.229119in}}%
\pgfpathlineto{\pgfqpoint{2.085623in}{2.229118in}}%
\pgfpathlineto{\pgfqpoint{2.134937in}{2.240606in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{2.238144in}}%
\pgfpathlineto{\pgfqpoint{2.233565in}{2.240606in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{2.332193in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{2.381508in}{2.244709in}}%
\pgfpathlineto{\pgfqpoint{2.430822in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{2.480136in}{2.238965in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{2.578764in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{2.628078in}{2.247991in}}%
\pgfpathlineto{\pgfqpoint{2.677393in}{2.248812in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{2.247991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707292in}{0.580556in}}{\pgfqpoint{2.115578in}{1.752855in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803454in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{1.612067in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{0.951397in}{1.760586in}}%
\pgfpathlineto{\pgfqpoint{1.000711in}{1.804075in}}%
\pgfpathlineto{\pgfqpoint{1.050025in}{1.845102in}}%
\pgfpathlineto{\pgfqpoint{1.099339in}{1.886950in}}%
\pgfpathlineto{\pgfqpoint{1.148653in}{1.937004in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{1.947671in}}%
\pgfpathlineto{\pgfqpoint{1.247282in}{1.972287in}}%
\pgfpathlineto{\pgfqpoint{1.296596in}{1.983775in}}%
\pgfpathlineto{\pgfqpoint{1.345910in}{2.023161in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{1.444538in}{2.046957in}}%
\pgfpathlineto{\pgfqpoint{1.493853in}{2.033007in}}%
\pgfpathlineto{\pgfqpoint{1.543167in}{2.046957in}}%
\pgfpathlineto{\pgfqpoint{1.592481in}{2.065829in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{2.084702in}}%
\pgfpathlineto{\pgfqpoint{1.691109in}{2.081420in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.789738in}{2.161013in}}%
\pgfpathlineto{\pgfqpoint{1.839052in}{2.167577in}}%
\pgfpathlineto{\pgfqpoint{1.888366in}{2.180706in}}%
\pgfpathlineto{\pgfqpoint{1.937680in}{2.188912in}}%
\pgfpathlineto{\pgfqpoint{1.986994in}{2.198758in}}%
\pgfpathlineto{\pgfqpoint{2.036308in}{2.207784in}}%
\pgfpathlineto{\pgfqpoint{2.085623in}{2.224195in}}%
\pgfpathlineto{\pgfqpoint{2.134937in}{2.230759in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{2.235683in}}%
\pgfpathlineto{\pgfqpoint{2.233565in}{2.235683in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{2.244709in}}%
\pgfpathlineto{\pgfqpoint{2.332193in}{2.240606in}}%
\pgfpathlineto{\pgfqpoint{2.381508in}{2.247171in}}%
\pgfpathlineto{\pgfqpoint{2.430822in}{2.247171in}}%
\pgfpathlineto{\pgfqpoint{2.480136in}{2.248812in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{2.249632in}}%
\pgfpathlineto{\pgfqpoint{2.578764in}{2.252094in}}%
\pgfpathlineto{\pgfqpoint{2.628078in}{2.251274in}}%
\pgfpathlineto{\pgfqpoint{2.677393in}{2.252915in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{2.248812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707292in}{0.580556in}}{\pgfqpoint{2.115578in}{1.752855in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803454in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{2.125730in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{2.190553in}}%
\pgfpathlineto{\pgfqpoint{0.951397in}{2.190553in}}%
\pgfpathlineto{\pgfqpoint{1.000711in}{2.204502in}}%
\pgfpathlineto{\pgfqpoint{1.050025in}{2.220913in}}%
\pgfpathlineto{\pgfqpoint{1.099339in}{2.211887in}}%
\pgfpathlineto{\pgfqpoint{1.148653in}{2.212707in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{2.195476in}}%
\pgfpathlineto{\pgfqpoint{1.247282in}{2.206964in}}%
\pgfpathlineto{\pgfqpoint{1.296596in}{2.212708in}}%
\pgfpathlineto{\pgfqpoint{1.345910in}{2.211067in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{2.221734in}}%
\pgfpathlineto{\pgfqpoint{1.444538in}{2.211887in}}%
\pgfpathlineto{\pgfqpoint{1.493853in}{2.216810in}}%
\pgfpathlineto{\pgfqpoint{1.543167in}{2.225016in}}%
\pgfpathlineto{\pgfqpoint{1.592481in}{2.223375in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{2.224196in}}%
\pgfpathlineto{\pgfqpoint{1.691109in}{2.228298in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{2.228298in}}%
\pgfpathlineto{\pgfqpoint{1.789738in}{2.230759in}}%
\pgfpathlineto{\pgfqpoint{1.839052in}{2.237324in}}%
\pgfpathlineto{\pgfqpoint{1.888366in}{2.238965in}}%
\pgfpathlineto{\pgfqpoint{1.937680in}{2.234042in}}%
\pgfpathlineto{\pgfqpoint{1.986994in}{2.236504in}}%
\pgfpathlineto{\pgfqpoint{2.036308in}{2.238965in}}%
\pgfpathlineto{\pgfqpoint{2.085623in}{2.242248in}}%
\pgfpathlineto{\pgfqpoint{2.134937in}{2.238144in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{2.242247in}}%
\pgfpathlineto{\pgfqpoint{2.233565in}{2.241427in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{2.332193in}{2.245530in}}%
\pgfpathlineto{\pgfqpoint{2.381508in}{2.242248in}}%
\pgfpathlineto{\pgfqpoint{2.430822in}{2.242247in}}%
\pgfpathlineto{\pgfqpoint{2.480136in}{2.248811in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{2.251273in}}%
\pgfpathlineto{\pgfqpoint{2.578764in}{2.253735in}}%
\pgfpathlineto{\pgfqpoint{2.628078in}{2.253735in}}%
\pgfpathlineto{\pgfqpoint{2.677393in}{2.249632in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{2.250453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707292in}{0.580556in}}{\pgfqpoint{2.115578in}{1.752855in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803454in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{0.688950in}}%
\pgfpathlineto{\pgfqpoint{0.951397in}{0.684847in}}%
\pgfpathlineto{\pgfqpoint{1.000711in}{0.660231in}}%
\pgfpathlineto{\pgfqpoint{1.050025in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{1.099339in}{0.738183in}}%
\pgfpathlineto{\pgfqpoint{1.148653in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{1.035221in}}%
\pgfpathlineto{\pgfqpoint{1.247282in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{1.296596in}{1.289591in}}%
\pgfpathlineto{\pgfqpoint{1.345910in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.474214in}}%
\pgfpathlineto{\pgfqpoint{1.444538in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{1.493853in}{1.689198in}}%
\pgfpathlineto{\pgfqpoint{1.543167in}{1.781099in}}%
\pgfpathlineto{\pgfqpoint{1.592481in}{1.835256in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{1.858231in}}%
\pgfpathlineto{\pgfqpoint{1.691109in}{1.888591in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{1.789738in}{1.943568in}}%
\pgfpathlineto{\pgfqpoint{1.839052in}{1.971467in}}%
\pgfpathlineto{\pgfqpoint{1.888366in}{1.974749in}}%
\pgfpathlineto{\pgfqpoint{1.937680in}{2.007571in}}%
\pgfpathlineto{\pgfqpoint{1.986994in}{2.042854in}}%
\pgfpathlineto{\pgfqpoint{2.036308in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{2.085623in}{2.090446in}}%
\pgfpathlineto{\pgfqpoint{2.134937in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{2.140500in}}%
\pgfpathlineto{\pgfqpoint{2.233565in}{2.173321in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{2.187271in}}%
\pgfpathlineto{\pgfqpoint{2.332193in}{2.185629in}}%
\pgfpathlineto{\pgfqpoint{2.381508in}{2.205323in}}%
\pgfpathlineto{\pgfqpoint{2.430822in}{2.215990in}}%
\pgfpathlineto{\pgfqpoint{2.480136in}{2.230760in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{2.234042in}}%
\pgfpathlineto{\pgfqpoint{2.578764in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{2.628078in}{2.247170in}}%
\pgfpathlineto{\pgfqpoint{2.677393in}{2.247171in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{2.251273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707292in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.707292in}{2.333410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822869in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{2.333410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707292in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707292in}{2.333410in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{2.333410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875183in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.725647in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753425in}{0.650000in}}{\pgfqpoint{2.753425in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{2.753425in}{1.683175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753425in}{1.710953in}}{\pgfqpoint{2.725647in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{1.875183in}{1.710953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.847405in}{1.710953in}}{\pgfqpoint{1.847405in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{1.847405in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.847405in}{0.650000in}}{\pgfqpoint{1.875183in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902961in}{1.598485in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{1.598485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291850in,y=1.549874in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rand}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902961in}{1.394628in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{1.394628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291850in,y=1.346017in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont semi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902961in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{1.190771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291850in,y=1.142160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902961in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{0.986914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291850in,y=0.938302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902961in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{0.783056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291850in,y=0.734445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toy/ROARScoreToy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663889in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{0.663889in}{2.333774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762024in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762024in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252702in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252702in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743379in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743379in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234056in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234056in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724734in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724734in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743379in,y=0.293365in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont percentage removed (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{0.755816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=0.703054in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{1.064101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=1.011340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{1.372387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=1.319625in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{1.680672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=1.627910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{1.988957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=1.936196in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{2.297242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=2.244481in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290232in,y=1.457165in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.753219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{2.232503in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{2.235585in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{2.235585in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.235585in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{2.232503in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{2.226337in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{2.217088in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{2.214005in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{2.201674in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{2.207839in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{2.217088in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{2.201674in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{2.155432in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{1.264487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.753219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.250999in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.229419in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.226337in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.223254in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.217088in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.217088in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.226337in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.226337in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.223254in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.214005in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.214005in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{2.226337in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{2.214005in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{2.217088in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{2.207839in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{2.204758in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.207839in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{2.207839in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{2.204758in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{2.183177in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{2.173928in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{2.173928in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{2.186259in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{2.201674in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{2.167763in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{2.192425in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{2.173928in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{2.143099in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{2.118437in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{2.099940in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{1.766992in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{1.455624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.753219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.232503in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.235585in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.204758in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.201674in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.186259in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.183177in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.186259in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.180094in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{2.173928in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{2.180094in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{2.149265in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{2.133852in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.118437in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{2.099940in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{2.081443in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{2.075276in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{2.056780in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{1.964295in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.945797in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{1.834815in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{1.754661in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{1.683754in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{1.612849in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{1.554275in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{1.477204in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{1.332309in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{1.051770in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{0.660247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.753219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.235585in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.226337in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.229419in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.204758in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.186259in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.170845in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.152348in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.124603in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.099940in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.059863in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.025951in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{1.998206in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{1.982791in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{1.958129in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{1.921135in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{1.930382in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{1.887223in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{1.763909in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{1.699168in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{1.609767in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{1.535778in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{1.326144in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{1.165835in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{0.965450in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{0.820556in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{0.758899in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{0.758899in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{0.761981in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{0.718822in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{0.832887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.753219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.250999in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.254083in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.235585in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.229419in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.223254in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.223254in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.217088in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{2.223254in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{2.232503in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{2.217088in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{2.223254in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{2.217088in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{2.223254in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.214005in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{2.214005in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{2.214005in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{2.204758in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{2.201674in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{2.186259in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{2.198592in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{2.207839in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{2.198592in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{2.192425in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{2.167763in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{2.152348in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{2.050614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663889in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.663889in}{2.333774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822869in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{2.333774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663889in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663889in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{2.333774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761111in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{1.611575in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639353in}{0.650000in}}{\pgfqpoint{1.639353in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{1.639353in}{1.683175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639353in}{1.710953in}}{\pgfqpoint{1.611575in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{0.761111in}{1.710953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733333in}{1.710953in}}{\pgfqpoint{0.733333in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733333in}{0.650000in}}{\pgfqpoint{0.761111in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{1.598485in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{1.598485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=1.549874in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rand}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{1.394628in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{1.394628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=1.346017in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont semi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{1.190771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=1.142160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.986914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=0.938302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.783056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=0.734445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toy/ROARScoreToyDebias.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663889in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{2.332117in}}%
\pgfpathlineto{\pgfqpoint{0.663889in}{2.332117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762024in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762024in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252702in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252702in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743379in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743379in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234056in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234056in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724734in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724734in,y=0.483333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743379in,y=0.293365in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont percentage removed (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{0.680370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=0.627609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{1.003728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=0.950966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{1.327085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=1.274324in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{1.650443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=1.597681in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{1.973800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=1.921039in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663889in}{2.297158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345787in, y=2.244396in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290232in,y=1.456336in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.751562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.247845in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.244567in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.241658in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.246189in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.236844in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.236845in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.228835in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.217360in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.224099in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.202283in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.206832in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.192303in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.181724in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.164091in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.152983in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{2.143244in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{2.138838in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{2.129997in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{2.134065in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{2.123174in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.117649in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{2.068735in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{2.035195in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{2.009373in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{1.980274in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.982864in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{1.949969in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{1.889101in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{1.804850in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{1.745520in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{1.729291in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{1.747323in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{1.768444in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{1.774611in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{1.793600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.751562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.247845in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.244636in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.241803in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.246388in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.237157in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.237236in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.229365in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.228216in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.218181in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.216125in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.203617in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.208218in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.194038in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.183772in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.166604in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.155876in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{2.146513in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{2.145936in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{2.142587in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{2.134149in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{2.138322in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{2.127913in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.122748in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{2.096128in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{2.075669in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{2.043372in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{2.018618in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{1.990724in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.993603in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{1.962101in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{1.903528in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{1.822291in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{1.765244in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{1.750080in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{1.768169in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{1.789209in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{1.795740in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{1.814648in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{1.815187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.751562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.247845in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.244212in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.240908in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.245150in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.235204in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.234789in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.226038in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.224255in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.212992in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.219575in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.195109in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.199345in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.182905in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.170587in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.150377in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.137147in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{2.125288in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{2.123297in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{2.118099in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{2.106952in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{2.110348in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{2.096694in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.089058in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{2.055883in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{2.029692in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{1.957181in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{1.921210in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.921961in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{1.881123in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{1.807387in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{1.629414in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{1.654154in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{1.673090in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{1.669634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.751562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.247845in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.242242in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.236650in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.239129in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.225499in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.222353in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.208766in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.203233in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.184876in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.189796in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.171485in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.146007in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.146954in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.115949in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.089782in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.049295in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{1.988409in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{1.953961in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{1.921656in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{1.915634in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{1.876238in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{1.847214in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{1.765757in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{1.696244in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{1.512626in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{1.419952in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.397473in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{1.130232in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{0.785274in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{0.721511in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{0.717493in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{0.719938in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{0.695736in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{0.660172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663889in}{0.580556in}}{\pgfqpoint{2.158980in}{1.751562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762024in}{2.247845in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{2.246832in}}%
\pgfpathlineto{\pgfqpoint{0.862676in}{2.246333in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{2.252501in}}%
\pgfpathlineto{\pgfqpoint{0.963328in}{2.246570in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.248751in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{2.244656in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{2.245994in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{2.240946in}}%
\pgfpathlineto{\pgfqpoint{1.214957in}{2.247942in}}%
\pgfpathlineto{\pgfqpoint{1.265283in}{2.244190in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.238483in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.243729in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{2.237686in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.234402in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{2.227733in}}%
\pgfpathlineto{\pgfqpoint{1.567239in}{2.225032in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{2.223334in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{2.226123in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{2.227527in}}%
\pgfpathlineto{\pgfqpoint{1.768542in}{2.226672in}}%
\pgfpathlineto{\pgfqpoint{1.818868in}{2.231385in}}%
\pgfpathlineto{\pgfqpoint{1.869194in}{2.229855in}}%
\pgfpathlineto{\pgfqpoint{1.919520in}{2.230619in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{2.223249in}}%
\pgfpathlineto{\pgfqpoint{2.020171in}{2.218768in}}%
\pgfpathlineto{\pgfqpoint{2.070497in}{2.210449in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{2.205417in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{2.199772in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{2.204729in}}%
\pgfpathlineto{\pgfqpoint{2.271801in}{2.198601in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{2.184512in}}%
\pgfpathlineto{\pgfqpoint{2.372453in}{2.164082in}}%
\pgfpathlineto{\pgfqpoint{2.422779in}{2.151982in}}%
\pgfpathlineto{\pgfqpoint{2.473104in}{2.153316in}}%
\pgfpathlineto{\pgfqpoint{2.523430in}{2.164396in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{2.175596in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{2.182284in}}%
\pgfpathlineto{\pgfqpoint{2.674408in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{2.196188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663889in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.663889in}{2.332117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822869in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{2.332117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663889in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663889in}{2.332117in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{2.332117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761111in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{1.611575in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639353in}{0.650000in}}{\pgfqpoint{1.639353in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{1.639353in}{1.683175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639353in}{1.710953in}}{\pgfqpoint{1.611575in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{0.761111in}{1.710953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733333in}{1.710953in}}{\pgfqpoint{0.733333in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733333in}{0.650000in}}{\pgfqpoint{0.761111in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{1.598485in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{1.598485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=1.549874in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rand}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{1.394628in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{1.394628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=1.346017in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont semi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{1.190771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=1.142160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gauss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.986914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=0.938302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.783056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177778in,y=0.734445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/toy/ToyOrderings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Tobias Leemann/anaconda3/envs/p38pytorch/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267103in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{0.936826in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{0.936826in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{0.267103in}{2.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.267103in}{1.490278in}}{\pgfqpoint{0.669722in}{0.669722in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.267103in}{1.490278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.680556in,height=0.680556in]{ToyOrderings-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.017994in, y=1.329199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random ordering}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388579in, y=1.173682in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (rand)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267103in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{0.267103in}{2.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936826in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{0.936826in}{2.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267103in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{0.936826in}{1.490278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267103in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{0.936826in}{2.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615139in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{1.615139in}{2.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615139in}{1.490278in}}{\pgfqpoint{0.669722in}{0.669722in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.615139in}{1.490278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.680556in,height=0.680556in]{ToyOrderings-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506749in, y=1.329199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont semi-sparse }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415332in, y=1.173682in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  ordering (semi)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615139in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{1.615139in}{2.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284861in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{2.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615139in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{1.490278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615139in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{2.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963174in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{2.963174in}{2.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963174in}{1.490278in}}{\pgfqpoint{0.669722in}{0.669722in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.963174in}{1.490278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.680556in,height=0.680556in]{ToyOrderings-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674527in, y=1.329199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gaussian ordering}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040840in, y=1.173682in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (gauss)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963174in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{2.963174in}{2.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632897in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{2.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963174in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{1.490278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963174in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{2.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615139in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.615139in}{1.065278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615139in}{0.395556in}}{\pgfqpoint{0.669722in}{0.669722in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.615139in}{0.395556in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.680556in,height=0.680556in]{ToyOrderings-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511191in, y=0.234477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ground truth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753297in, y=0.078960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (true)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615139in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{1.615139in}{1.065278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284861in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{1.065278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615139in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{0.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615139in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{1.065278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963174in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{2.963174in}{1.065278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.963174in}{0.395556in}}{\pgfqpoint{0.669722in}{0.669722in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.963174in}{0.395556in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.680556in,height=0.680556in]{ToyOrderings-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815214in, y=0.234477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont inverted truth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052606in, y=0.078960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (worst)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963174in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{2.963174in}{1.065278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632897in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{1.065278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963174in}{0.395556in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{0.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963174in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{1.065278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.050000in}{0.440000in}}{\pgfqpoint{0.150000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{1.973984in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{1.973984in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055556in}{0.450000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=1.541667in]{ToyOrderings-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200000in}{0.636679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.297222in, y=0.583918in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont low}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200000in}{1.816756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.297222in, y=1.763995in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont high}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655580in,y=1.210000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont importance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{1.973984in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{1.973984in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphstructure.tex <==
\centering
\definecolor{color0}{RGB}{55,162,219}
\definecolor{color1}{RGB}{255,71,76}
\definecolor{color2}{RGB}{178,51,120}
\definecolor{color3}{RGB}{232,187,44}
\definecolor{color4}{RGB}{25,161,108}
\scalebox{0.9}{
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    % draw the background, set number of nodes in each direction
    \newcommand{\numnodes}{4} % one less than acutual
    \newcommand{\spacing}{0.3}
    \newcommand{\legendspacing}{0.5}
    \newcommand{\legendoffset}{0.5}
    \newcommand{\legendxoffset}{1.2}
    \foreach \x in {0,...,\numnodes}{
        \draw (0, \spacing*\x) -- (\spacing*\numnodes, \spacing*\x);
        \draw (\spacing*\x, 0) -- (\spacing*\x, \spacing*\numnodes);
    }
    \foreach \x in {0,...,\numnodes}
        \foreach \y in {0,...,\numnodes}
            \filldraw[fill=white, very thick] (\spacing*\x,\spacing*\y) circle (0.07);
    \filldraw[color=blue, fill=blue!15, very thick] (1*\spacing,1*\spacing) circle (0.1);
    \filldraw[color=color4, fill=color4!15, very thick] (1*\spacing,2*\spacing) circle (0.1);
    \filldraw[color=blue, fill=blue!15, very thick] (1*\spacing,3*\spacing)  circle (0.1);
    \filldraw[color=color4, fill=color4!15, very thick] (2*\spacing,1*\spacing) circle (0.1);
    \filldraw[color=color2, fill=color2!15, very thick] (2*\spacing,2*\spacing) circle (0.1);
    \filldraw[color=color4, fill=color4!15, very thick] (2*\spacing,3*\spacing) circle (0.1);
    
    \filldraw[color=blue, fill=blue!15, very thick] (3*\spacing,1*\spacing) circle (0.1);
    \filldraw[color=color4, fill=color4!15, very thick] (3*\spacing,2*\spacing) circle (0.1);
    \filldraw[color=blue, fill=blue!15, very thick] (3*\spacing,3*\spacing) circle (0.1);
    
    
    \filldraw[color=color2, fill=color2!15, very thick] (-2*\spacing,-\legendoffset) circle (0.1);
    \node[draw=none, align = left, text width=26mm] at (\legendxoffset,-\legendoffset) {image pixel};
    
    \filldraw[color=color4, fill=color4!15, very thick] (-2*\spacing,-\legendoffset-1*\legendspacing) circle (0.1);
    \node[draw=none, align = left, text width=26mm] at (\legendxoffset,-\legendoffset-1*\legendspacing) {direct neighbor};
    
    \filldraw[color=blue, fill=blue!15, very thick]
    (-2*\spacing,-\legendoffset-2*\legendspacing) circle (0.1);
    \node[draw=none, align = left, text width=26mm] at (\legendxoffset,-\legendoffset-2*\legendspacing) {indirect neighbor};
    %\draw[->] (7.7*\spacing,5.5*\spacing) --(4.5*\spacing,4.5*\spacing);
    %\node[draw=none] at (8.5*\spacing,0.5*\spacing) {$\xl$};
    %\node[draw=none] at (8.5*\spacing,5.5*\spacing) {$\xh$};
    % color=blue!60, fill=blue!15,
    % Mark the correspoinding graph cut
    %\draw[ thick, dotted] (3*\spacing,5.5*\spacing) arc (90:180:0.5*\spacing);
    %\draw[ thick, dotted] (2.5*\spacing, 4*\spacing) -- (2.5*\spacing, 5*\spacing);
    %\draw[ thick, dotted] (2.5*\spacing,4*\spacing) arc (180:270:0.5*\spacing);
    %\draw[ultra thick, dotted] (3.5*\spacing,4*\spacing) arc (0:360:0.5*\spacing);
    %\draw[ultra thick, dotted] (4.5*\spacing,4*\spacing) arc (0:360:0.5*\spacing);
    
    %\draw[ thick, dotted] (3.5*\spacing,3*\spacing) arc (0:90:0.5*\spacing);
    %\draw[ thick, dotted] (3.5*\spacing,3*\spacing) arc (180:360:0.5*\spacing);
    %\draw[ thick, dotted] (5*\spacing,3.5*\spacing) arc (90:180:0.5*\spacing);
    %\draw[ thick, dotted] (5*\spacing,3.5*\spacing) arc (-90:90:0.5*\spacing);
    %\draw[ thick, dotted] (4.5*\spacing,5*\spacing) arc (180:270:0.5*\spacing);
    %\draw[ thick, dotted] (4.5*\spacing,5*\spacing) arc (0:90:0.5*\spacing);
    %\draw[ thick, dotted] (3*\spacing, 5.5*\spacing) -- (4*\spacing, 5.5*\spacing);
\end{tikzpicture}
}

==> roarSetup.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle, draw=black,  thick, minimum size=4mm},
    ]
    
    \newcommand{\cellfc}[0]{darkgray}
    \newcommand{\belowdist}[0]{0.00cm}
    \definecolor{color0}{RGB}{55,162,219}
    \definecolor{color1}{RGB}{255,71,76}
    \definecolor{color2}{RGB}{178,51,120}
    \definecolor{color3}{RGB}{232,187,44}
    \definecolor{color4}{RGB}{25,161,108}
    \definecolor{color5}{RGB}{40,97,205}
    \definecolor{color6}{RGB}{240,158,7}
    \definecolor{color7}{RGB}{180,43,40}
    \definecolor{color8}{RGB}{156,158,114}
    
    
    
    \matrix (m1) at (0,2) [matrix of nodes,nodes={squarednode},column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
        |[draw,fill=color0]| 0 & |[draw,fill=color1]| 1 & |[draw,fill=color2]| 2 \\
        |[draw,fill=color3]| 3 & |[draw,fill=color4]| 4 & |[draw,fill=color5]| 5 \\
        |[draw,fill=color6]| 6 & |[draw,fill=color7]| 7 & |[draw,fill=color8]| 8 \\
        };
    \node [above =\belowdist of m1]{$\bm{x}$ (input)};    
    \node (explan)[above right =0.0cm and 0.8cm of m1]{\parbox[c]{1.9cm}{\raggedright explainer $\bm{e}$ for model $f$}};  
    \matrix (m2) [below= 0.3cm of m1, matrix of nodes,  nodes={squarednode}, column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
    |[draw,fill=black]| \textcolor{white}{0} & |[draw,fill=black]| \textcolor{white}{1}  & |[draw]| 2 \\
    |[draw]| 3 & |[draw,fill=black]| \textcolor{white}{4}  & |[draw,fill=black]| \textcolor{white}{5}  \\
    |[draw]| 6 & |[draw,fill=black]| \textcolor{white}{7}  & |[draw]| 8 \\
    };
    \node [below =\belowdist of m2]{$\mask$};
    
    \matrix (mxl) at (-1.5,-0.5) [above left= -0.5cm and 1cm of m2, matrix of nodes,  nodes={squarednode}, column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
    |[draw,fill=color2]| 2\\
    |[draw,fill=color3]| 3\\
    |[draw,fill=color6]| 6\\
    |[draw,fill=color8]| 8\\
    };
    \node [left = \belowdist of mxl]{$\bm{x}_l$};
    
    \matrix (mxh) [above right = -0.8cm and 1cm of m2, matrix of nodes, nodes={squarednode}, column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
    |[draw,fill=color0]| 0\\
    |[draw,fill=color1]| 1\\
    |[draw,fill=color4]| 4\\
    |[draw,fill=color5]| 5\\
    |[draw,fill=color7]| 7\\
    };
     \node [right =\belowdist of mxh]{$\bm{x}_h$};
    
    \matrix (mxlp) at (-2.3,-1.5) [ matrix of nodes,  nodes={squarednode}, column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
        |[draw,fill=\cellfc]| \textcolor{\cellfc}{0} & |[draw,fill=\cellfc]| \textcolor{\cellfc}{1} & |[draw,fill=color2]| 2 \\
        |[draw,fill=color3]| 3 & |[draw,fill=\cellfc]| \textcolor{\cellfc}{4} & |[draw,fill=\cellfc]| \textcolor{\cellfc}{5}  \\
        |[draw,fill=color6]| 6 & |[draw,fill=\cellfc]| \textcolor{\cellfc}{7} & |[draw,fill=color8]| 8 \\
    };
    \node [below =\belowdist of mxlp]{$\bm{x}_l^\prime$ (low importance)};
    
    \matrix (mxhp) at (2.3,-1.5) [ matrix of nodes,  nodes={squarednode}, column sep=-\pgflinewidth, row sep=-\pgflinewidth]{
        |[draw,fill=color0]| 0 & |[draw,fill=color1]| 1 & |[draw,fill=\cellfc]| \textcolor{\cellfc}{2}\\
        |[draw,fill=\cellfc]| \textcolor{\cellfc}{3} & |[draw,fill=color4]| 4 & |[draw,fill=color5]| 5 \\
        |[draw,fill=\cellfc]| \textcolor{\cellfc}{6} & |[draw,fill=color7]| 7 & |[draw,fill=\cellfc]| \textcolor{\cellfc}{8} \\
    };
    % Operators
    \node [below =\belowdist of mxhp]{$\bm{x}_h^\prime$ (high importance)};
    \node [above right =0.0cm and -0.25cm of mxlp]{\textcolor{gray}{$\scatterOP_l$}};
    \node [above left =0.0cm and -0.25cm of mxhp]{\textcolor{gray}{$\scatterOP_h$}};
    \node [right = 0.1cm of mxl]{\textcolor{gray}{$\mathcal{M}_l$}};
    \node [left = 0.1cm of mxh]{\textcolor{gray}{$\mathcal{M}_h$}};
    
    \draw[->, dotted](explan.south west) -- (m2.north east);
    \draw[->](m1) -- (m2);
    \draw[->](m1) -- (mxh);
    \draw[->](m1) -- (mxl);
    \draw[->](m2) -- (mxl);
    \draw[->](m2) -- (mxh);
    \draw[->](m2) -- (mxhp);
    \draw[->](m2) -- (mxlp);
    \draw[->](mxh) -- (mxhp);
    \draw[->](mxl) -- (mxlp);
    \end{tikzpicture}

==> teaser.tex <==
%\documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{matrix}
% \usepackage{makecell}
%\begin{document}
\tikzset{ 
    table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            draw=black,
            align=center
        },
        minimum height=1.5em,
        text depth=0.5ex,
        text height=2ex,
        nodes in empty cells,
%%
        every even row/.style={
            nodes={fill=gray!20}
        },
        column 1/.style={
            nodes={text width=3.2em,font=\bfseries}
        },
        row 1/.style={
            nodes={
                fill=gray,
                text=white,
                font=\bfseries
            }
        }
    }
}
\definecolor{color0}{RGB}{55,162,219}
\definecolor{color3}{RGB}{232,187,44}
\definecolor{color4}{RGB}{25,161,108}
\newcommand{\tabspace}[0]{3.0}
\newcommand{\tabspacenoffset}[0]{0.2}
\newcommand{\outerboxoffset}[0]{5.5}

\begin{tikzpicture}

\matrix (start) [table,text width=3.5em]
{
Rank & 1   & 2 & 3 \\
MoRF  & |[draw,fill=color3!40]| \small{IG} & |[draw,fill=color4!40]| \small{IG-Var} & |[draw,fill=color0!40]| \small{IG-SG}  \\
LeRF  & |[draw,fill=color0!40]| \small{IG-SG} & 
|[draw,fill=color3!40]| \small{IG} &
|[draw,fill=color4!40]|\small{IG-Var}
 \\
};
%\node at (0,1.2) {\textcolor{red}{\textbf{ROAR}}};
\node at (\outerboxoffset,-\tabspacenoffset) {\parbox[c]{4cm}{\textbf{Removal evaluation \\ strategy (e.g., ROAR)}
\begin{itemize}
    \setlength\itemsep{-0.3em}
    \item Consistency: \textcolor{red}{Low}
    \item Computation : \textcolor{red}{$\sim$60 min}
\end{itemize}}};

%\draw[dotted,red,thick] (-3,1) rectangle (3,-1);

%\draw[->, bend right] (0,-1) -- (0,-1.5) node[left,midway] {\textbf{Debiasing}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\matrix at (0,-\tabspace) (debias) [table,text width=3.5em]
{
Rank & 1   & 2 & 3 \\
MoRF  & |[draw,fill=color0!40]|\small{IG-SG} & |[draw,fill=color3!40]|\small{IG} & |[draw,fill=color4!40]|\small{IG-Var}  \\
LeRF   & |[draw,fill=color0!40]|\small{IG-SG} & |[draw,fill=color3!40]|\small{IG} & |[draw,fill=color4!40]|\small{IG-Var}  \\
};

\node at (\outerboxoffset, -\tabspace-\tabspacenoffset) {\parbox[c]{4cm}{\textbf{Debiased removal \\evaluation strategy}
\begin{itemize}
    \setlength\itemsep{-0.3em}
    \item Consistency: \textcolor{blue}{High}
    \item Computation : \textcolor{red}{$\sim$60 min}
\end{itemize}}};


\draw [->] (start.south) to [out=-75,in=75] (debias.north) node[above=2pt,xshift=35pt] {\textbf{debiasing}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\matrix at (0,-2*\tabspace) (road) [table,text width=3.5em]
{
Rank & 1   & 2 & 3 \\
MoRF  & |[draw,fill=color0!40]| \small{IG-SG} & |[draw,fill=color3!40]| \small{IG} & |[draw,fill=color4!40]| \small{IG-Var}  \\
LeRF  & |[draw,fill=color0!40]| \small{IG-SG} & 
|[draw,fill=color3!40]| \small{IG} &
|[draw,fill=color4!40]|\small{IG-Var}
 \\
};


\draw [->] (road.north) to [out=75,in=-75] (debias.south) node[above=-20pt,xshift=36pt] {\textbf{agrees with}};

%\draw[dotted,blue,thick] (-3,-4) rectangle (3,-6);
%\node at (0,-6.2) {\textcolor{blue}{\textbf{ROAD}}};
\node at (\outerboxoffset, -2*\tabspace-\tabspacenoffset) {\parbox[c]{4cm}{\textbf{ROAD (ours)}
\begin{itemize}
    \setlength\itemsep{-0.3em}
    \item No retraining
    \item Consistency: \textcolor{blue}{High} 
    \item Computation : \textcolor{blue}{33 sec}
\end{itemize}}};
\end{tikzpicture}

%\end{document}
